Higher-order effects in amplitude-assisted polarisation extraction with machine-learning techniques

With increasing experimental precision, the prospect of extracting the polarisation of electroweak gauge bosons is becoming particularly attractive. To this end, regression and classification procedures based on precise and accurate theoretical predictions are becoming increasingly important. In this work, we present the first amplitude-assisted regression procedure at next-to-leading-order accuracy in QCD, supplemented with parton-shower effects, using machine-learning techniques to extract the rate of longitudinal-boson production in high-energy collisions. Several neural-network architectures are presented and benchmarked against a standard random-forest regressor, demonstrating the robustness of the results for di-boson production at the LHC.

==> FFNN_same_width.tex <==
\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
% \colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}

% STYLES
\tikzset{
  >=latex, % for default LaTeX arrow head
  node/.style={thick,circle,draw=myblue,minimum size=22,inner sep=0.5,outer sep=0.6},
  node in/.style={node,green!20!black,draw=mygreen!30!black,fill=mygreen!25},
  node hidden/.style={node,blue!20!black,draw=myblue!30!black,fill=myblue!20},
  % node convol/.style={node,orange!20!black,draw=myorange!30!black,fill=myorange!20},
  node out/.style={node,red!20!black,draw=myred!30!black,fill=myred!20},
  connect/.style={thick,mydarkblue}, %,line cap=round
  connect arrow/.style={-{Latex[length=4,width=3.5]},thick,mydarkblue,shorten <=0.5,shorten >=1},
  node 1/.style={node in}, % node styles, numbered for easy mapping with \nstyle
  node 2/.style={node hidden},
  node 3/.style={node out}
}
\def\nstyle{int(\lay<\Nnodlen?min(2,\lay):3)} % map layer number onto 1, 2, or 3


% NEURAL NETWORK with coefficients, shifted
\begin{tikzpicture}[x=2.2cm,y=1.4cm]
  \message{Same width feed forward neural network}
  \readlist\Nnod{4,5,5,5,1} % input, hidden, hidden, many hidden (abstracted), output
  \readlist\Nstr{16,707,707,707,}
  \readlist\Cstr{\strut x,z^{(\prev)},z^{(\prev)},z^{(10)},r_{\mathrm{LL}}}
  \def\yshift{0.5}

  \message{^^J  Layer}
  \foreachitem \N \in \Nnod{
    \def\lay{\Ncnt}
    \pgfmathsetmacro\prev{int(\Ncnt-1)}
    \message{\lay,}

    \foreach \i [evaluate={\c=int(\i==\N); \y=\N/2-\i-\c*\yshift;
                 \index=(\i<\N?int(\i):"\Nstr[\lay]");
                 \x=\lay; \n=\nstyle;}] in {1,...,\N}{ % loop over nodes

        % NODES
        \ifnum\lay<\Nnodlen
            \node[node \n] (N\lay-\i) at (\x,\y) {$\Cstr[\lay]_{\index}$};
        \else
            \node[node \n] (N\lay-\i) at (\x,\y) {$\Cstr[\lay]$};
        \fi

        % CONNECTIONS
        \ifnum\lay>1
            % ---- NO connections INTO the abstract hidden layer ----
            \ifnum\lay=4
              % intentionally empty
    
            \else
                % ---- ALL OTHER layers: fully connected ----
              \foreach \j in {1,...,\Nnod[\prev]}{
                \draw[connect,white,line width=1.2] (N\prev-\j) -- (N\lay-\i);
                \draw[connect] (N\prev-\j) -- (N\lay-\i);
              }
            \fi
        \fi
    }

    \ifnum\lay<\Nnodlen
        % Vertical dots inside layers (except for last layer).
        \path (N\lay-\N) --++ (0,1+\yshift) node[midway,scale=1.5] {$\vdots$};
    \fi
    
    % Horizontal dots representing many hidden layers
    \ifnum\lay=3
      \node at ($(N3-3)+(0.5,0)$) [scale=1.8] {$\cdots$};
    \fi
  }

  % % LABELS
  % \node[above=5,align=center,mygreen!60!black] at (N1-1.90) {input\\[-0.2em]layer};
  % \node[above=2,align=center,myblue!60!black]  at (N3-1.90) {hidden layers};
  % \node[above=10,align=center,myred!60!black]  at (N5-1.90) {output\\[0.2em]layer};
\end{tikzpicture}



==> NN_Autoencoder.tex <==
\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
% \colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}

% STYLES
\tikzset{
  >=latex, % for default LaTeX arrow head
  node/.style={thick,circle,draw=myblue,minimum size=22,inner sep=0.5,outer sep=0.6},
  node in/.style={node,green!20!black,draw=mygreen!30!black,fill=mygreen!25},
  node hidden/.style={node,blue!20!black,draw=myblue!30!black,fill=myblue!20},
  % node convol/.style={node,orange!20!black,draw=myorange!30!black,fill=myorange!20},
  node out/.style={node,red!20!black,draw=myred!30!black,fill=myred!20},
  connect/.style={thick,mydarkblue}, %,line cap=round
  connect arrow/.style={-{Latex[length=4,width=3.5]},thick,mydarkblue,shorten <=0.5,shorten >=1},
  node 1/.style={node in}, % node styles, numbered for easy mapping with \nstyle
  node 2/.style={node hidden},
  node 3/.style={node out}
}
\def\nstyle{int(\lay<\Nnodlen?min(2,\lay):3)} % map layer number onto 1, 2, or 3

% AUTOENCODER
\begin{tikzpicture}[x=2.1cm,y=1.2cm]
    % \large
    \message{^^JNeural network without arrows}
    \readlist\Nnod{4,6,5,4,3,2,3,6,1} % array of number of nodes per layer
    \readlist\Nstr{16,1024,512,256,128,64,128,1024,}
    \readlist\Cstr{\strut x,z^{(\prev)},z^{(\prev)},z^{(\prev)},z^{(\prev)},z^{(\prev)},z^{(\prev)},z^{(9)},r_{\mathrm{LL}}}
    \def\yshift{0.5}

    % TRAPEZIA
    % \node[above,align=center,myorange!60!black] at (3,2.4) {encoder};
    % \draw[myorange!40,fill=myorange,fill opacity=0.02,rounded corners=2] (1.6,-2.7) --++ (0,5.4) --++ (2.8,-1.2) --++ (0,-3) -- cycle;
    \node[above,align=center,myblue!60!black] at (7,2.4) {Decoder};
    \draw[myblue!40,fill=myblue,fill opacity=0.02,rounded corners=2] (8.3,-4.3) --++ (0,7.1) --++ (-2.6,-2.3) --++ (0,-2.5) -- cycle;

    \message{^^J  Layer}
    \foreachitem \N \in \Nnod{ % loop over layers
        \def\lay{\Ncnt} % alias of index of current layer
        \pgfmathsetmacro\prev{int(\Ncnt-1)} % number of previous layer
        \message{\lay,}

        % \foreach \i [evaluate={\y=\N/2-\i+0.5; \x=\lay; \n=\nstyle;}] in {1,...,\N}{ % loop over nodes
        \foreach \i [evaluate={\c=int(\i==\N); \y=\N/2-\i-\c*\yshift;
                     \index=(\i<\N?int(\i):"\Nstr[\lay]");
                     \x=\lay; \n=\nstyle;}] in {1,...,\N}{ % loop over nodes
              % NODES
              % \node[node \n, outer sep=0.6] (N\lay-\i) at (\x,\y) {};
              % NODES
            \ifnum\lay<\Nnodlen
                \node[node \n] (N\lay-\i) at (\x,\y) {$\Cstr[\lay]_{\index}$};
            \else
                \node[node \n] (N\lay-\i) at (\x,\y) {$\Cstr[\lay]$};
            \fi

            % CONNECTIONS
            \ifnum\lay>1 % connect to previous layer
                \ifnum\lay=8
                    % intentionally empty
                \else
                    % ---- ALL OTHER layers: fully connected ----
                    \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
                      \draw[connect,white,line width=1.2] (N\prev-\j) -- (N\lay-\i);
                      \draw[connect] (N\prev-\j) -- (N\lay-\i);
                      %\draw[connect] (N\prev-\j.0) -- (N\lay-\i.180); % connect to left
                    }
                \fi
            \fi % else: nothing to connect first layer
        }

        \ifnum\lay<\Nnodlen
            % \message{"Dots in \lay. layer, \Nstrlen"}
            % Vertical dots inside layers (except for last layer).
            \path (N\lay-\N) --++ (0, 1+\yshift) node[midway, scale=1.5] {$\vdots$};
        \fi

        % Horizontal dots representing many hidden layers
        \ifnum\lay=7
          \node at ($(N7-2)+(0.5,0)$) [scale=1.8] {$\cdots$};
        \fi
    }

  % LABELS
  % \node[above=2,align=center,mygreen!60!black] at (N1-1.90) {input};
  % \node[above=2,align=center,myred!60!black] at (N\Nnodlen-1.90) {output};
\end{tikzpicture}

% % NEURAL NETWORK with coefficients, shifted
% \begin{tikzpicture}[x=2.2cm,y=1.4cm]
%   \message{^^JNeural network, shifted}
%   \readlist\Nnod{4,5,5,5,1} % input, hidden, hidden, many hidden (abstracted), output
%   \readlist\Nstr{16,m,m,m,}
%   \readlist\Cstr{\strut x,z^{(\prev)},z^{(\prev)},z^{(n)},y}
%   \def\yshift{0.5}

%   \message{^^J  Layer}
%   \foreachitem \N \in \Nnod{
%     \def\lay{\Ncnt}
%     \pgfmathsetmacro\prev{int(\Ncnt-1)}
%     \message{\lay,}

%     \foreach \i [evaluate={\c=int(\i==\N); \y=\N/2-\i-\c*\yshift;
%                  \index=(\i<\N?int(\i):"\Nstr[\lay]");
%                  \x=\lay; \n=\nstyle;}] in {1,...,\N}{ % loop over nodes

%         % NODES
%         \node[node \n] (N\lay-\i) at (\x,\y) {$\Cstr[\lay]_{\index}$};

%         % CONNECTIONS
%         \ifnum\lay>1
%             % ---- NO connections INTO the abstract hidden layer ----
%             \ifnum\lay=4
%               % intentionally empty
    
%             \else
%                 % ---- ALL OTHER layers: fully connected ----
%               \foreach \j in {1,...,\Nnod[\prev]}{
%                 \draw[connect,white,line width=1.2] (N\prev-\j) -- (N\lay-\i);
%                 \draw[connect] (N\prev-\j) -- (N\lay-\i);
%               }
%             \fi
%         \fi
%     }

%     \ifnum\lay<\Nnodlen
%         % Vertical dots inside layers (except for last layer).
%         \path (N\lay-\N) --++ (0,1+\yshift) node[midway,scale=1.5] {$\vdots$};
%     \fi
    
%     % Horizontal dots representing many hidden layers
%     \ifnum\lay=3
%       \node at ($(N3-3)+(0.5,0)$) [scale=1.8] {$\cdots$};
%     \fi
%   }

%   % % LABELS
%   % \node[above=5,align=center,mygreen!60!black] at (N1-1.90) {input\\[-0.2em]layer};
%   % \node[above=2,align=center,myblue!60!black]  at (N3-1.90) {hidden layers};
%   % \node[above=10,align=center,myred!60!black]  at (N5-1.90) {output\\[0.2em]layer};

% \end{tikzpicture}

==> ParticleNet_architecture.tex <==
\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}

% STYLES
\tikzset{
  >=latex, % for default LaTeX arrow head
  node/.style={thick,circle,draw=myblue,minimum size=22,inner sep=0.5,outer sep=0.6},
  node in/.style={node,green!20!black,draw=mygreen!30!black,fill=mygreen!25},
  node hidden/.style={node,blue!20!black,draw=myblue!30!black,fill=myblue!20},
  node out/.style={node,red!20!black,draw=myred!30!black,fill=myred!20},
  connect/.style={thick,mydarkblue},
  connect arrow/.style={-{Latex[length=4,width=3.5]},thick,mydarkblue,shorten <=0.5,shorten >=1}
}

% PARTICLENET
\begin{tikzpicture}[x=1.15cm,y=1.12cm]
  \message{ParticleNet architecture}
  \def\yshift{0.5}

  % INPUT FOUR-VECTORS
  \foreach \i [evaluate={\y=2.5-\i;}] in {1,...,4}{
    \node[node in] (X-\i) at (1,\y) {$p_{\i}$};
  }

  % SYMBOLIC ARCHITECTURE BLOCKS
  \draw[myblue!40,fill=myblue,fill opacity=0.02,rounded corners=2]
    (2.20,-2.35) rectangle (4.55,2.35);
  \node[align=center,myblue!60!black] at (3.35,1.85)
    {Lorentz\\[-0.2em]layer};
  \node[
    draw=myblue!45!black,
    fill=myblue!12,
    thick,
    rounded corners=2,
    align=center,
    text width=1.9cm,
    inner sep=3pt,
    text=myblue!60!black
  ] (Inv) at (3.38,0.55) {invariant\\[-0.2em]\ffnn{}};
  \node[
    draw=myblue!45!black,
    fill=myblue!12,
    thick,
    rounded corners=2,
    align=center,
    text width=1.9cm,
    inner sep=3pt,
    text=myblue!60!black
  ] (Eq) at (3.38,-0.75) {equivariant\\[-0.2em]\ffnn{}};

  \draw[myblue!40,fill=myblue,fill opacity=0.02,rounded corners=2]
    (4.95,-2.35) rectangle (10.55,2.35);
  \node[align=center,myblue!60!black] at (7.75,1.85)
    {\texttt{EdgeConv} block};
  \node[
    draw=myblue!45!black,
    fill=myblue!12,
    thick,
    rounded corners=2,
    align=center,
    text width=1.75cm,
    inner sep=4pt,
    text=myblue!60!black
  ] (EC1) at (6.05,0) {block 1\\[-0.2em]$(4,80)$};
  \node[
    draw=myblue!45!black,
    fill=myblue!12,
    thick,
    rounded corners=2,
    align=center,
    text width=1.75cm,
    inner sep=4pt,
    text=myblue!60!black
  ] (EC2) at (7.95,0) {block 2\\[-0.2em]$(4,80)$};

  % POOLING AND OUTPUT FFNN
  \node[node hidden] (Pool) at (10.05,0) {$\bar h$};
  \node[node hidden] (Z1-1) at (11.75,1.45) {$z^{(1)}_1$};
  \node[node hidden] (Z1-2) at (11.75,0.45) {$z^{(1)}_2$};
  \node at (11.75,-0.25) [scale=1.45] {$\vdots$};
  \node[node hidden] (Z1-80) at (11.75,-1.45) {$z^{(1)}_{80}$};
  \node[node hidden] (Z2-1) at (13.25,1.45) {$z^{(2)}_1$};
  \node[node hidden] (Z2-2) at (13.25,0.45) {$z^{(2)}_2$};
  \node at (13.25,-0.25) [scale=1.45] {$\vdots$};
  \node[node hidden] (Z2-80) at (13.25,-1.45) {$z^{(2)}_{80}$};
  \node[node out] (Out) at (14.75,0.20) {$r_{\mathrm{LL}}$};

  % CONNECTIONS
  \foreach \i in {1,...,4}{
    \draw[connect,white,line width=1.2] (X-\i) -- (2.20,0);
    \draw[connect] (X-\i) -- (2.20,0);
  }
  \draw[connect] (Inv.east) -- (EC1.west);
  \draw[connect] (Eq.east) -- (EC1.west);
  \draw[connect] (EC1.east) -- (EC2.west);
  \draw[connect] (EC2.east) -- (Pool.west);
  \foreach \i in {1,2,80}{
    \draw[connect,white,line width=1.2] (Pool.east) -- (Z1-\i.west);
    \draw[connect] (Pool.east) -- (Z1-\i.west);
    \foreach \j in {1,2,80}{
      \draw[connect,white,line width=1.2] (Z1-\i.east) -- (Z2-\j.west);
      \draw[connect] (Z1-\i.east) -- (Z2-\j.west);
    }
    \draw[connect,white,line width=1.2] (Z2-\i.east) -- (Out.west);
    \draw[connect] (Z2-\i.east) -- (Out.west);
  }

  % LIGHT OUTPUT GROUPING OUTLINE
  \draw[myred!40,fill=myred,fill opacity=0.02,rounded corners=2]
    (10.95,-2.35) rectangle (15.45,2.35);

  % LABELS
  \node[align=center,mygreen!60!black] at (1,2.1) {$4$-vectors};
  \node[align=center,myblue!60!black] at (10.05,1.15) {pool};
  \node[align=center,myred!60!black] at (13.20,2.55) {output FFNN};
\end{tikzpicture}

